Balanced Partitioning of Several Cache-Oblivious Algorithms

Frigo et al. proposed an ideal cache model and a recursive technique to design sequential cache-efficient algorithms in a cache-oblivious fashion. Ballard et al. pointed out that it is a fundamental open problem to extend the technique to an arbitrary architecture. Ballard et al. raised another open question on how to parallelize Strassen's algorithm exactly and efficiently on an arbitrary number of processors. We propose a novel way of partitioning a cache-oblivious algorithm to achieve perfect strong scaling on an arbitrary number, even a prime number, of processors within a certain range in a shared-memory setting. Our approach is Processor-Aware but Cache-Oblivious (PACO). We demonstrate our approach on several important cache-oblivious algorithms, including LCS, 1D, GAP, classic rectangular matrix multiplication on a semiring, and Strassen's algorithm. We discuss how to extend our approach to a distributed-memory architecture, or even a heterogeneous computing system. Hence, our work may provide a new perspective on the fundamental open problem of extending the recursive cache-oblivious technique to an arbitrary architecture. We provide an almost exact solution to the open problem on parallelizing Strassen. Our approach may provide a new perspective on extending the recursive cache-oblivious technique to an arbitrary architecture. All our algorithms demonstrate better scalability or better overall parallel cache complexities than the best known algorithms. Preliminary experiments justify our theoretical prediction that the PACO algorithms can outperform significantly state-of-the-art Processor-Oblivious (PO) and Processor-Aware (PA) counterparts.

==> mm-tree-pic.tex <==
\begin{tikzpicture} [scale=1, transform shape ]
\tikzset{level distance=25pt}
\renewcommand{\len}{1}
\tikzset{
cube/.pic={
\path (0, 0, 0) coordinate (O) -- (\len, 0, 0) coordinate (A) 
    -- (\len, 0, \len) coordinate (B) -- (0, 0, \len) coordinate (C)
    -- (0, \len, 0) coordinate (D) -- (\len, \len, 0) coordinate (E) 
    -- (\len, \len, \len) coordinate (F) -- (0, \len, \len) coordinate (G);

\draw (C) -- (B) -- (F) -- (G) -- cycle;
\draw (F) -- (E) -- (A) -- (B);
\draw (G) -- (D) -- (E);
\draw [dotted] (D) -- (O) -- (C);
\draw [dotted] (O) -- (A);
} }

\Tree 
[.\node[pic-tree node](r){}; 
    [.\node[pic-tree node](r1){}; 
        [.\node[pic-tree node](r1-1){}; \node[id-tree node]{$1$}; ] 
        [.\node[pic-tree node](r1-2){}; \node[id-tree node]{$1$}; ] 
    ]
    [.\node[pic-tree node](r-2){}; 
        [.\node[pic-tree node](r-2-1){}; \node[id-tree node]{$1$}; ] 
        [.\node[pic-tree node](r-2-2){};
            [.\node[pic-tree node](r-2-2-1){}; 
                [.\node[pic-tree node](r-2-2-1-1){}; \node[id-tree node]{$2$}; ] 
                [.\node[pic-tree node](r-2-2-1-2){}; \node[id-tree node]{$2$}; ] 
            ] 
            [.\node[pic-tree node](r-2-2-2){}; 
                [.\node[pic-tree node](r-2-2-2-1){}; \node[id-tree node]{$2$}; ] 
                [.\node[pic-tree node](r-2-2-2-2){}; 
                    [.{\Large $\cdots$} ]
                    [.{\Large $\cdots$} ]
                ]
            ] 
        ]
    ] 
]
\tikzset{cube pic/.style={transform shape, scale=#1, xshift=-5pt, yshift=-2pt}}
\path (r) pic [cube pic=0.3] {cube}
    -- (r1) pic [cube pic=0.3] {cube}
    -- (r1-1) pic [cube pic=0.3] {cube}
    -- (r1-2) pic [cube pic=0.3] {cube}
    -- (r-2) pic [cube pic=0.3] {cube}
    -- (r-2-1) pic [cube pic=0.3] {cube}
    -- (r-2-2) pic [cube pic=0.3] {cube}
    -- (r-2-2-1) pic [cube pic=0.3] {cube}
    -- (r-2-2-1-1) pic [cube pic=0.3] {cube}
    -- (r-2-2-1-2) pic [cube pic=0.3] {cube}
    -- (r-2-2-2) pic [cube pic=0.3] {cube}
    -- (r-2-2-2-1) pic [cube pic=0.3] {cube}
    -- (r-2-2-2-2) pic [cube pic=0.3] {cube};

\end{tikzpicture}


==> p-balanced-model.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=1, transform shape]
\path (0, 2) node [draw, circle, thick] (p1) {$P_1$}
    -- (0, 1) node [draw, thick] (c1) {$M$};
\path (1, 2) node [draw, circle, thick] (p2) {$P_2$}
    -- (1, 1) node [draw, thick] (c2) {$M$};
\path (3, 2) node [draw, circle, thick] (pp) {$P_p$}
    -- (3, 1) node [draw, thick] (cp) {$M$};
\draw [thick] (p1) -- (c1) -- (0, 0) node[pos=.5, left]{$B$};
\draw [thick] (p2) -- (c2) -- (1, 0) node[pos=.5, left]{$B$};
\draw [thick] (pp) -- (cp) -- (3, 0) node[pos=.5, left]{$B$};
\draw[very thick] (-1, 0) -- (4, 0) node[pos=.9, above]{$\infty$};

\foreach \h in {1}
\foreach \s in {.4}
\foreach \r in {0.05}{
\fill[black] (1.6, \h) circle (\r) 
    -- (1.6+\s, \h) circle (\r)
    -- (1.6+2*\s, \h) circle (\r);
};
\end{tikzpicture}
% \vspace*{-1 \baselineskip}
\caption{\ourModel}
\label{fig:p-distributed-ideal-cache-model}
\end{figure}


==> paco-1D-code.tex <==
\begin{codebox}
\Procname{$\proc{cop-1D}_{\tri}(A)$}
\li $\proc{cop-1D}_{\tri}(A_{00}) \serial$
% \zi \Comment update $A_{01}$ from $A_{00}$ 
% \zi \Comment on processor list $\{P\}$
\li $\proc{cop-1D}_{\Box}(A_{01}, A_{00}, \{P\}) \serial$
\li $\proc{cop-1D}_{\tri}(A_{11}) \serial$
\li \Return
\end{codebox}

\begin{codebox}
\Procname{$\proc{cop-1D}_{\Box}(A, B, \{P\})$}
\zi \Comment Update $A$ from disjoint $B$
\zi \Comment on processor list $\{P\}$
\li \If $|\{P\}| \isequal 1$ \Comment seq. exec. 
        \Then
\li         $p_i \in \{P\}$
\li         \func{exec}$(p_i, \proc{co-1D}_{\Box}(A, B))$
\li         \Return
        \End
\zi \Comment $|\{P_1\}| \gets\gets \lfloor |\{P\}|/2 \rfloor$ 
\zi \Comment $|\{P_2\}| \gets\gets \lceil |\{P\}|/2 \rceil$
\li $(\{P_1\}, \{P_2\}) \gets \func{split}(\{P\})$
\li \If cut on $x$ \Comment horizontal 
        \Then 
\zi     \Comment $|\{A_1\}|:|\{A_2\}| \isequal$
\zi     \Comment \quad $|\{P_1\}|:|\{P_2\}|$
\li     $(A_1, A_2) \gets \func{split}(A)$
\li     \Spawn 
\zi     \quad $\proc{cop-1D}_{\Box}(A_1, B, \{P_1\})$
\li     $\proc{cop-1D}_{\Box}(A_2, B, \{P_2\})$
\li     \Sync
        \End
\li \If cut on $y$ \Comment vertical 
        \Then
% \zi     \Comment $|\{B_1\}|:|\{B_2\}| \isequal$
% \zi     \Comment \quad $|\{P_1\}|:|\{P_2\}|$
\li     $(B_1, B_2) \gets \func{split}(B)$
\li     $A' \gets \func{alloc}(\func{sizeof}(A))$
\li     \Spawn 
\zi     \quad $\proc{cop-1D}_{\Box}(A, B_1, \{P_1\})$
\li     $\proc{cop-1D}_{\Box}(A', B_2, \{P_2\})$
\li     \Sync
\li     \ParFor $(\{P\})$ \label{li:parForMergeBegin}
            \Do
\zi         \Comment merge results by \eqref{1D}
\li         $A \gets \min(A, A')$
            \End \label{li:parForMergeEnd}
\li     \func{free}$(A')$
        \End
\li \Return
\end{codebox}


==> paco-1D-pic.tex <==
\begin{tikzpicture}[scale = 2]
% draw horizontal and vertical axes
\draw [thick, ->] (0.75, 2.2) -- (1.25, 2.2) node[fill=white, pos=.5]{$x$};
\draw [thick, ->] (0.1, 1.25) -- (0.1, 0.75) node[fill=white, rotate=90, pos=.5]{$y$};
% \draw [thick, ->] (-0.1, 1.25) -- (-0.1, 0.75) node[fill=white, rotate=90, pos=.5]{$y$};
% draw the outline triangle + an inscribed square
\path[draw] (0, 2) -- (2, 2) -- (2, 0) -- cycle;
\draw (1, 1) rectangle (2, 2);
% draw top shaded bar
\filldraw [fill=gray!60] (0, 2 - 0.01) rectangle (2, 2 + 0.01);
% mark the three quadrants
\node at (0.5, 2.1) {$(0, 0)$};
\node at (1.5, 2.1) {$(0, 1)$};
\node at (1.3, 0.45) {$(1, 1)$};
% draw the PACO partition
\draw [dashed] (1.33, 1) -- (1.33, 2);
\draw [dashed] (1.33, 1.5) -- (2, 1.5);
% \draw [dashed] (1.4, 1) -- (1.4, 2);
% \draw [dashed] (1, 1.5) -- (1.4, 1.5);
% \draw [dashed] (1.4, 1.33) -- (2, 1.33);
% \draw [dashed] (1.4, 1.67) -- (2, 1.67);
% draw a recursive inscribed square within the (0, 0) and (1, 1)
% quadrants, respectively
\draw (0.5, 1.5) rectangle (1, 2);
\draw (1.5, 0.5) rectangle (2, 1);
% draw the PACO partitions within the (0, 0) quadrants
\draw [dashed] (0.667, 1.5) -- (0.667, 2);
\draw [dashed] (0.667, 1.75) -- (1, 1.75);
% draw ... within (0, 0)-(0, 0)
\foreach \h in {1.8}
\foreach \s in {.05}
\foreach \r in {0.01}
\foreach \x in {0.3} {
\fill[black] (\x, \h) circle (\r)
    -- (\x+\s, \h) circle (\r)
    -- (\x+2*\s, \h) circle (\r);
};
% draw ... within (0, 0)-(1, 1)
\foreach \h in {1.3}
\foreach \s in {.05}
\foreach \r in {0.01}
\foreach \x in {0.8} {
\fill[black] (\x, \h) circle (\r)
    -- (\x+\s, \h) circle (\r)
    -- (\x+2*\s, \h) circle (\r);
};

% draw the PACO partitions within the (1, 1) quadrants
\draw [dashed] (1.667, 0.5) -- (1.667, 1);
\draw [dashed] (1.667, 0.75) -- (2, 0.75);
% draw ... within (1, 1)-(0, 0)
\foreach \h in {0.8}
\foreach \s in {.05}
\foreach \r in {0.01}
\foreach \x in {1.3} {
\fill[black] (\x, \h) circle (\r)
    -- (\x+\s, \h) circle (\r)
    -- (\x+2*\s, \h) circle (\r);
};
% draw ... within (0, 0)-(1, 1)
\foreach \h in {0.3}
\foreach \s in {.05}
\foreach \r in {0.01}
\foreach \x in {1.8} {
\fill[black] (\x, \h) circle (\r)
    -- (\x+\s, \h) circle (\r)
    -- (\x+2*\s, \h) circle (\r);
};

% \node [xshift = 3mm, yshift = 2mm] at (1, 0.5) {$(1, 1)$};
\end{tikzpicture}



==> paco-gap-pic.tex <==
\begin{tikzpicture}[scale = 1]

\node[above, yshift=-0.8mm] at (0, 0, 0) {$(n, n)$};
\node[above, yshift=-0.8mm] at (2, 0, 0) {$(n, 0)$};
\node[below] at (0, 0, 2) {$(0, n)$};
\node[below] at (2, 0, 2) {$(0, 0)$};

\begin{scope}[xshift=50, yshift=90]
%\node [anchor=east] at (0, 0, 0) {$O$};
\draw[->] (0, 0, 0) -- (-0.5, 0, 0) node [anchor=east] {$x$};
\draw[->] (0, 0, 0) -- (0, 0, -0.5) node [anchor=south west]{$y$};
\draw[->] (0, 0, 0) -- (0, 0.5, 0) node [anchor=south]{$z$};
\node[below] at (0, 0, 0) {$o$};
\end{scope}

\begin{scope}[]
\path (0, 0, 0) pic {bbox} (0, 1, 0) pic {bbox} (0, 2, 0) pic {tgap};
\path (1, 0, 0) pic {rbox} (1, 1, 0) pic {rgap};
\path (0, 0, 1) pic {lbox} (0, 1, 1) pic {lgap};
\path (1, 0, 1) pic {bgap};
\end{scope}

\begin{scope}[xshift=55]
\path (1, 0, 1) pic {fbox} (1, 1.5, 1) pic {bgap};
\end{scope}

\node [right] at (0, 0, 0.5) {$11$};
\node at (1.5, 0, 0.5) {$10$};
\node [right] at (0, 0, 1.5) {$01$};
\node at (1.5, 0, 1.5) {$00$};

\end{tikzpicture}


==> paco-lcs-pic.tex <==
\begin{tikzpicture}[scale=.9, transform shape]
\draw (0, 0) rectangle (4, 4);
% horizontal axis
\draw [thick, ->] (0.25, 4.25) -- (1, 4.25) node[fill=white, pos=.5]{$j$};
% vertical axis
\draw [thick, ->] (-0.25, 3.75) -- (-0.25, 3) node[fill=white, rotate=90, pos=.5]{$i$};
\draw [barrow] (-0.5, 1.5) -- (1.5, -0.5) node [pos=.5, below, sloped]{time};
\draw [thick] (2.5, -0.5) -- (4.5, 1.5) node [pos=.5, above, sloped]{Anti-Diagonal};

% zero level of recursion
\draw (0, 2) -- (4, 2);
\draw (2, 0) -- (2, 4);

% first level of recursion
\foreach \y in {2, 1}
\foreach \x in {1,...,\y}{
    % horizontal line
    \draw [thin] (2*\x-2, 4-2*\y + 2*\x-1) -- (2*\x, 4-2*\y + 2*\x-1); 
    % vertical line
    \draw [thin] (2*\x-1, 4-2*\y + 2*\x-2) -- (2*\x-1, 4-2*\y + 2*\x);
};
\foreach \x in {0.5, 1.5, 2.5, 3.5} {
    \node at (\x, \x) {$1$};
};

% second level of recursion
\foreach \y in {3, 2, 1}
\foreach \x in {1,...,\y}{
    % horizontal line
    \draw [dashed] (\x-1, 3-\y + \x+0.5) -- (\x, 3-\y + \x+0.5);
    % vertical line
    \draw [dashed] (\x-0.5, 3-\y + \x) -- (\x-0.5, 3-\y + \x+1);
};

\foreach \y in {1, 2, 3}
\foreach \x in {1, 2, 3, 4}{
    \node at (0.5*\x - 0.25, 0.5*\y + 0.5*\x + 0.25) {$2$};
};

% third level of recursion
\foreach \s in {0.25}
\foreach \y in {3, 2, 1}
\foreach \x in {1,...,\y}{
    % horizontal line
    \draw [dashed] (2*\s*\x-2*\s, 2.5-\s+2*\s*\x + 6*\s-2*\s*\y) -- (2*\s*\x, 2.5-\s+2*\s*\x + 6*\s-2*\s*\y);
    % vertical line
    \draw [dashed] (2*\s*\x-\s, 2.5+2*\s*\x-2*\s + 6*\s-2*\s*\y) -- (2*\s*\x-\s, 2.5+2*\s*\x + 6*\s-2*\s*\y);
};

\foreach \s in {0.125}
\foreach \y in {1, 2, 3}
\foreach \x in {1, 2, 3, 4}{
    \node at (2*\s*\x-\s, 2.5+2*\s*\x+2*\s*\y-3*\s) {$3$};
};

\draw [dashed] (0.5, 1.25) -- (1, 1.25);
\draw [dashed] (0.75, 1) -- (0.75, 1.5);

\draw [dashed] (1.5, 2.25) -- (2, 2.25);
\draw [dashed] (1.75, 2) -- (1.75, 2.5);

\draw [dashed] (2, 3.25) -- (3, 3.25);
\draw [dashed] (2, 3.75) -- (3, 3.75);
\draw [dashed] (2.25, 3) -- (2.25, 4);
\draw [dashed] (2.75, 3) -- (2.75, 4);

\foreach \s in {0.125}{
    \path (0.5+\s, 1+\s) node {$3$} -- (0.5+\s, 1.5-\s) node {$3$} -- (1-\s, 1.5-\s) node {$3$};
    \path (1.5+\s, 2+\s) node {$3$} -- (1.5+\s, 2.5-\s) node {$3$} -- (2-\s, 2.5-\s) node {$3$};
    \path (2+\s, 3+\s) node {$3$} -- (2.25+\s, 3+\s) node {$3$} 
        -- (2.25+\s, 3.25+\s) node {$3$} -- (2.5+\s, 3.25+\s) node {$3$}
        -- (2.5+\s, 3.5+\s) node {$3$} -- (2.75+\s, 4-\s) node {$3$};
};
\end{tikzpicture}



==> paco-mm-1-piece-code.tex <==
\begin{codebox}
\scriptsize
\Procname{$\proc{PACO-MM-1-Piece}(C, A, B, \{P\})$} 
\zi \Comment Compute $C \gets A \times B$ on processor list $\{P\}$ 
\li \If $|\{P\}| \isequal 1$
        \Then
\zi        \Comment exec seq. MM on processor $p_i \in \{P\}$ 
\li        $p_i \in \{P\}$
\li        \func{exec}$(p_i, \proc{co-mm}(C, A, B))$
\li        \Return 
        \End 
\zi \Comment $|\{P_1\}| \gets\gets \lfloor |\{P\}|/2 \rfloor, |\{P_2\}| \gets\gets \lceil |\{P\}|/2 \rceil$
\li $(\{P_1\}, \{P_2\}) \gets \func{split}(\{P\})$ 
\li \If cut on $X$ \Comment $X$ is the length
        \Then 
\zi     \Comment split matrices $A$ and $C$ according to 
\zi     \Comment the ratio of $|\{P_1\}|:|\{P_2\}|$
\li     $(A_1, A_2) \gets \func{split}(A)\serial(C_1, C_2) \gets \func{split}(C)\serial$
\li     \Spawn \proc{PACO-MM-1-Piece}$(C_1, A_1, B, \{P_1\})$
\li     \proc{PACO-MM-1-Piece}$(C_2, A_2, B, \{P_2\})$
\li     \Sync
        \End 
\li \If cut on $Y$ \Comment $Y$ is the width
        \Then
\zi     \Comment split matrices $B$ and $C$ according to 
\zi     \Comment the ratio of $|\{P_1\}|:|\{P_2\}|$
\li     $(B_1, B_2) \gets \func{split}(B)\serial(C_1, C_2) \gets \func{split}(C)\serial$
\li     \Spawn \proc{PACO-MM-1-Piece}$(C_1, A, B_1, {P_1})$
\li     \proc{PACO-MM-1-Piece}$(C_2, A, B_2, {P_2})$
\li     \Sync
        \End
\li \If cut on $Z$ \Comment $Z$ is the height
        \Then
\zi     \Comment split matrices $A$ and $B$ according to 
\zi     \Comment the ratio of $|\{P_1\}|:|\{P_2\}|$
\li     $(A_1, A_2) \gets \func{split}(A)\serial(B_1, B_2) \gets \func{split}(B)\serial$
\li     $D \gets \func{alloc}(\func{sizeof}(C))$
\li     \Spawn \proc{PACO-MM-1-Piece}$(C, A_1, B_1, {P_1})$
\li     \proc{PACO-MM-1-Piece}$(D, A_2, B_2, {P_2})$
\li     \Sync
\li     \ParFor $(\{P\})$ \Comment Exec parallel adds on $\{P\}$
            \Do
\li         $C \gets C + D$
            \End
\li     \func{free} $(D)$
        \End
\li \Return 
\end{codebox}


==> paco-mm-code.tex <==
\begin{codebox}
\scriptsize
\Procname{$\proc{PACO-MM}(C, A, B, \{P\}, \id{res\_p}, \id{base})$}
\zi \Comment Compute $C \gets A \times B$ on processor list $\{P\}$
\zi \Comment initial $\id{n\_rounds} \gets \lceil \log_2 \id{np} \rceil, \id{res\_p} \gets 2^{\id{n\_rounds}} - \id{np}$ 
\zi \Comment \id{np} is the number of real processors
\zi \Comment initial $\{P\} \gets \{p_0, p_1, ... p_{\id{np}-1}, \ldots p_{2^{\id{n\_rounds}}}\}$
\zi \Comment for proc. $p_i, 0 \leq i < \id{np}$, are real, $i \geq \id{np}$ are virtual
\li \If (($|\{P\}| \isequal 1$ and $p_i \in {P} < \id{np}$) or \id{base}) \label{li:onePbegin} 
        \Then
\zi     \Comment exec seq. MM on $p_i$
\li     \func{exec}$(p_i, \proc{co-mm}(C, A, B))$
\zi     \Comment return free processor(s) list to scheduler
\li     \Return $\{p_i\}$
        \End \label{li:onePend}
\li \If $|\{P\}| \isequal 1$ \label{li:expandBegin}
        \Then
\zi     \Comment Adjust the processor list
\li     $\id{n\_rounds} \gets \lceil \log_2 (\id{np}/\id{res\_p}) \rceil$
\zi     \Comment get the index of first processor of $\{P\}$
\li     $i \gets \attrib{P}{start}$
\li     $\id{start}_i \gets (i - \id{np}) \cdot 2^{\id{n\_rounds}}$
\li     $\id{end}_i \gets (i + 1 - \id{np}) \cdot 2^{\id{n\_rounds}}$
\li     \Comment re-compute \id{res\_p} and $\{P\}$
\li     $\{P\} \gets \{p_{\id{start}_i} \twodots p_{\id{end}_i}\}$
\li     $\id{res\_p} \gets \id{res\_p} \cdot 2^{\id{n\_rounds}} - \id{np}$
        \End \label{li:expandEnd}
\zi \Comment split $\{P\}$ evenly. Note that $|{P}| \equiv 2^x$
\li $(\{P_1\}, \{P_2\}) \gets \func{split}(\{P\})$
\li \If cut on $X$ \Comment $X$ is the length
        \Then \label{li:cutXbegin}
\zi     \Comment split matrices $A$ and $C$ evenly
\li     $(A_1, A_2) \gets \func{split}(A)\serial(C_1, C_2) \gets \func{split}(C)\serial$
\li     $\id{base} \gets \func{base\_size}(C_1, A_1, B)$ or $\func{base\_size}(C_2, A_2, B)$
\zi     \Comment $\{\id{P}'_1\}$ and $\{\id{P}'_2\}$ are real
\li     \Spawn 
\zi     \quad $\{\id{P}'_1\} \gets \proc{PACO-MM}(C_1, A_1, B, \{P_1\}, \id{res\_p}, \id{base})$
\li     $\{\id{P}'_2\} \gets \proc{PACO-MM}(C_2, A_2, B, \{P_2\}, \id{res\_p}, \id{base})$
\li     \Sync
\li     $\{\id{P}'\} \gets \func{merge}(\{\id{P}'_1\}, \{\id{P}'_2\})$
        \End \label{li:cutXend}
\li \If cut on $Y$ \Comment $Y$ is the width
        \Then
\li     $(B_1, B_2) \gets \func{split}(B)\serial(C_1, C_2) \gets \func{split}(C)\serial$
\li     $\id{base} \gets \func{base\_size}(C_1, A, B_1)$ or $\func{base\_size}(C_2, A, B_2)$
\li     \Spawn
\zi     \quad $\{\id{P}'_1\} \gets \proc{PACO-MM}(C_1, A, B_1, \{P_1\}, \id{res\_p}, \id{base})$
\li     $\{\id{P}'_2\} \gets \proc{PACO-MM}(C_2, A, B_2, \{P_2\}, \id{res\_p}, \id{base})$
\li     \Sync
\li     $\{\id{P}'\} \gets \func{merge}(\{\id{P}'_1\}, \{\id{P}'_2\})$
    \End
\li \If cut on $Z$ \Comment $Z$ is the height
        \Then \label{li:cutZbegin}
\li     $(A_1, A_2) \gets \func{split}(A)\serial(B_1, B_2) \gets \func{split}(B)\serial$
\li     $\id{base} \gets \func{base\_size}(C_1, A, B_1)$ or $\func{base\_size}(C_2, A, B_2)$
\li     $D \gets \func{alloc}(\func{sizeof}(C))$
\li     \Spawn 
\zi     \quad $\{\id{P}'_1\} \gets \proc{PACO-MM}(C, A_1, B_1, \{P_1\}, \id{res\_p}, \id{base})$
\li     $\{\id{P}'_2\} \gets \proc{PACO-MM}(D, A_2, B_2, \{P_2\}, \id{res\_p}, \id{base})$
\li        \Sync
\li     $\{\id{P}'\} \gets \func{merge}(\{\id{P}'_1\}, \{\id{P}'_2\})$
\li     \ParFor $(\{\id{P}'\})$ \label{li:pforBegin} \Comment Exec parallel adds on $\{\id{P}'\}$
            \Do
\li         $C \gets C + D$
            \End \label{li:pforEnd}
\li     \func{free}$(D)$
        \End \label{li:cutZend}
\li \Return $\{\id{P}'\}$
\end{codebox}

